Comment on Intrinsic and dynamically generated scalar meson states

The scalar-meson assignments of Shakin and Wang in a generalized Nambu--Jona-Lasinio model are contradicted by recent experimental information. Also the strict distinction made by these authors between ``intrinsic'' and ``dynamically generated'' states is contested, as well as a number of other statements.

==> (inline-ps-0) <==

 1.1 setlinewidth
 0.15 0.2 scale
 -135 rotate
newpath 0.00 34.62 moveto
 1.60 34.45 lineto
 3.21 33.94 lineto
 4.81 33.11 lineto
 6.41 31.97 lineto
 8.02 30.56 lineto
 9.62 28.91 lineto
 11.22 27.06 lineto
 12.83 25.05 lineto
 14.43 22.94 lineto
 16.03 20.77 lineto
 17.63 18.60 lineto
 19.24 16.49 lineto
 20.84 14.48 lineto
 22.44 12.63 lineto
 24.05 10.98 lineto
 25.65 9.57 lineto
 27.25 8.43 lineto
 28.86 7.60 lineto
 30.46 7.09 lineto
 32.06 6.92 lineto
 33.67 7.09 lineto
 35.27 7.60 lineto
 36.87 8.43 lineto
 38.48 9.57 lineto
 40.08 10.98 lineto
 41.68 12.63 lineto
 43.29 14.48 lineto
 44.89 16.49 lineto
 46.49 18.60 lineto
 48.10 20.77 lineto
 49.70 22.94 lineto
 51.30 25.05 lineto
 52.90 27.06 lineto
 54.51 28.91 lineto
 56.11 30.56 lineto
 57.71 31.97 lineto
 59.32 33.11 lineto
 60.92 33.94 lineto
 62.52 34.45 lineto
 64.13 34.62 lineto
 65.73 34.45 lineto
 67.33 33.94 lineto
 68.94 33.11 lineto
 70.54 31.97 lineto
 72.14 30.56 lineto
 73.75 28.91 lineto
 75.35 27.06 lineto
 76.95 25.05 lineto
 78.56 22.94 lineto
 80.16 20.77 lineto
 81.76 18.60 lineto
 83.36 16.49 lineto
 84.97 14.48 lineto
 86.57 12.63 lineto
 88.17 10.98 lineto
 89.78 9.57 lineto
 91.38 8.43 lineto
 92.98 7.60 lineto
 94.59 7.09 lineto
 96.19 6.92 lineto
 97.79 7.09 lineto
 99.40 7.60 lineto
 101.00 8.43 lineto
 102.60 9.57 lineto
 104.21 10.98 lineto
 105.81 12.63 lineto
 107.41 14.48 lineto
 109.02 16.49 lineto
 110.62 18.60 lineto
 112.22 20.77 lineto
 113.82 22.94 lineto
 115.43 25.05 lineto
 117.03 27.06 lineto
 118.63 28.91 lineto
 120.24 30.56 lineto
 121.84 31.97 lineto
 123.44 33.11 lineto
 125.05 33.94 lineto
 126.65 34.45 lineto
 128.25 34.62 lineto
 129.86 34.45 lineto
 131.46 33.94 lineto
 133.06 33.11 lineto
 134.67 31.97 lineto
 136.27 30.56 lineto
 137.87 28.91 lineto
 139.48 27.06 lineto
 141.08 25.05 lineto
 142.68 22.94 lineto
 144.29 20.77 lineto
 145.89 18.60 lineto
 147.49 16.49 lineto
 149.09 14.48 lineto
 150.70 12.63 lineto
 152.30 10.98 lineto
 153.90 9.57 lineto
 155.51 8.43 lineto
 157.11 7.60 lineto
 158.71 7.09 lineto
 160.32 6.92 lineto
 161.92 7.09 lineto
 163.52 7.60 lineto
 165.13 8.43 lineto
 166.73 9.57 lineto
 168.33 10.98 lineto
 169.94 12.63 lineto
 171.54 14.48 lineto
 173.14 16.49 lineto
 174.75 18.60 lineto
 176.35 20.77 lineto
 177.95 22.94 lineto
 179.55 25.05 lineto
 181.16 27.06 lineto
 182.76 28.91 lineto
 184.36 30.56 lineto
 185.97 31.97 lineto
 187.57 33.11 lineto
 189.17 33.94 lineto
 190.78 34.45 lineto
 192.38 34.62 lineto
 193.98 34.45 lineto
 195.59 33.94 lineto
 197.19 33.11 lineto
 198.79 31.97 lineto
 200.40 30.56 lineto
 202.00 28.91 lineto
 203.60 27.06 lineto
 205.21 25.05 lineto
 206.81 22.94 lineto
 208.41 20.77 lineto
 210.01 18.60 lineto
 211.62 16.49 lineto
 213.22 14.48 lineto
 214.82 12.63 lineto
 216.43 10.98 lineto
 218.03 9.57 lineto
 219.63 8.43 lineto
 221.24 7.60 lineto
 222.84 7.09 lineto
 224.44 6.92 lineto
 226.05 7.09 lineto
 227.65 7.60 lineto
 229.25 8.43 lineto
 230.86 9.57 lineto
 232.46 10.98 lineto
 234.06 12.63 lineto
 235.67 14.48 lineto
 237.27 16.49 lineto
 238.87 18.60 lineto
 240.48 20.77 lineto
 242.08 22.94 lineto
 243.68 25.05 lineto
 245.28 27.06 lineto
 246.89 28.91 lineto
 248.49 30.56 lineto
 250.09 31.97 lineto
 251.70 33.11 lineto
 253.30 33.94 lineto
 254.90 34.45 lineto
 256.51 34.62 lineto
 258.11 34.45 lineto
 259.71 33.94 lineto
 261.32 33.11 lineto
 262.92 31.97 lineto
 264.52 30.56 lineto
 266.13 28.91 lineto
 267.73 27.06 lineto
 269.33 25.05 lineto
 270.94 22.94 lineto
 272.54 20.77 lineto
 274.14 18.60 lineto
 275.74 16.49 lineto
 277.35 14.48 lineto
 278.95 12.63 lineto
 280.55 10.98 lineto
 282.16 9.57 lineto
 283.76 8.43 lineto
 285.36 7.60 lineto
 286.97 7.09 lineto
 288.57 6.92 lineto
 290.17 7.09 lineto
 291.78 7.60 lineto
 293.38 8.43 lineto
 294.98 9.57 lineto
 296.59 10.98 lineto
 298.19 12.63 lineto
 299.79 14.48 lineto
 301.40 16.49 lineto
 303.00 18.60 lineto
 304.60 20.77 lineto
 306.20 22.94 lineto
 307.81 25.05 lineto
 309.41 27.06 lineto
 311.01 28.91 lineto
 312.62 30.56 lineto
 314.22 31.97 lineto
 315.82 33.11 lineto
 317.43 33.94 lineto
 319.03 34.45 lineto
 320.63 34.62 lineto
stroke
